Beamforming design for minimizing the signal power estimation error

We study the properties of beamformers in their ability to either maintain or estimate the true signal power of the signal of interest (SOI). Our focus is particularly on the Capon beamformer and the minimum mean squared error (MMSE) beamformer. The Capon beamformer, also known as the minimum power distortionless response (MPDR) or the minimum variance distortionless response (MVDR) beamformer, is a widely used method in array signal processing. A curious feature of both the Capon and the MMSE beamformers is their tendency to either overestimate or underestimate the signal power. That is, they are not asymptotically unbiased (as the sample size approaches infinity). To address this issue, we propose to shrink the Capon beamformer by finding a scaling factor that minimizes the mean squared error (MSE) of the signal power estimate. The new beamformer, referred to as the Capon$^+$ beamformer, is evaluated against the Capon and MMSE beamformers in terms of bias, signal power MSE, and signal waveform MSE. The Capon$^+$ beamformer strikes a better balance between signal power and waveform estimation while also exhibiting minimal bias, which approaches zero as the sample size increases.

==> tikz/BiasMSEplot_M=25_T=60_SNR=-6.0_th1=-45.02_th4=-3.00_2025-02-11.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.8\columnwidth,
%height=0.48\fwidth,
%tick align=outside,
tick pos=left,
 y tick label style={font=\scriptsize} , 
 x tick label style={font=\scriptsize} , 
%scale only axis,
clip=false,
x grid style={darkgray176},
 yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
  xticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    scaled ticks=false, 
    xlabel={{\footnotesize $\alpha  (= \beta^2)$}},
ymin=0, ymax=0.0625901388983246,
xmin=0.7, xmax=1.03,
ytick style={color=black},
y grid style={darkgray176},
%xmajorgrids,
ymajorgrids,
legend style={at={(0.14,0.517)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [semithick, steelblue31119180]
table {%
0.7 0.034841961988059
0.703333333333333 0.0334110762460165
0.706666666666667 0.0320101914984305
0.71 0.0306393077453009
0.713333333333333 0.0292984249866279
0.716666666666667 0.0279875432224113
0.72 0.0267066624526511
0.723333333333333 0.0254557826773475
0.726666666666667 0.0242349038965003
0.73 0.0230440261101095
0.733333333333333 0.0218831493181753
0.736666666666667 0.0207522735206975
0.74 0.0196513987176761
0.743333333333333 0.0185805249091113
0.746666666666667 0.0175396520950029
0.75 0.0165287802753509
0.753333333333333 0.0155479094501555
0.756666666666667 0.0145970396194165
0.76 0.0136761707831339
0.763333333333333 0.0127853029413079
0.766666666666667 0.0119244360939383
0.77 0.0110935702410251
0.773333333333333 0.0102927053825685
0.776666666666667 0.00952184151856831
0.78 0.00878097864902455
0.783333333333333 0.0080701167739373
0.786666666666667 0.00738925589330652
0.79 0.00673839600713217
0.793333333333333 0.00611753711541432
0.796666666666667 0.00552667921815293
0.8 0.00496582231534801
0.803333333333333 0.00443496640699953
0.806666666666667 0.00393411149310755
0.81 0.00346325757367201
0.813333333333333 0.00302240464869295
0.816666666666667 0.00261155271817036
0.82 0.00223070178210423
0.823333333333333 0.00187985184049458
0.826666666666667 0.00155900289334138
0.83 0.00126815494064465
0.833333333333333 0.00100730798240439
0.836666666666667 0.000776462018620598
0.84 0.00057561704929327
0.843333333333333 0.000404773074422414
0.84653970621079 0.000268744961031986
0.846666666666667 0.00026393009400802
0.85 0.000153088108050093
0.853333333333333 7.22471165486357e-05
0.856666666666667 2.1407119503643e-05
0.86 5.68116915118017e-07
0.863333333333333 9.73010878305874e-06
0.866666666666667 4.88930951074683e-05
0.87 0.000118057075888342
0.873333333333333 0.000217222051125688
0.876666666666667 0.000346388020819496
0.88 0.000505554984969768
0.883333333333333 0.000694722943576519
0.886666666666667 0.000913891896639725
0.89 0.0011630618441594
0.893333333333333 0.00144223278613555
0.896666666666667 0.00175140472256816
0.9 0.00209057765345723
0.903333333333333 0.00245975157880278
0.906666666666667 0.00285892649860479
0.91 0.00328810241286326
0.913333333333333 0.00374727932157822
0.916666666666667 0.00423645722474962
0.92 0.00475563612237749
0.923333333333333 0.00530481601446186
0.926666666666667 0.00588399690100266
0.93 0.00649317878199993
0.933333333333333 0.0071323616574537
0.936666666666667 0.0078015455273639
0.94 0.00850073039173057
0.943333333333333 0.00922991625055374
0.946666666666667 0.00998910310383334
0.95 0.0107782909515694
0.953333333333333 0.011597479793762
0.956666666666667 0.012446669630411
0.96 0.0133258604615164
0.963333333333333 0.0142350522870784
0.966666666666667 0.0151742451070968
0.97 0.0161434389215717
0.973333333333333 0.0171426337305031
0.976666666666667 0.0181718295338909
0.98 0.0192310263317351
0.983333333333333 0.0203202241240359
0.986666666666667 0.0214394229107931
0.99 0.0225886226920068
0.993333333333333 0.023767823467677
0.996666666666667 0.0249770252378036
1 0.0262162280023866
1.00333333333333 0.0274854317614262
1.00666666666667 0.0287846365149222
1.01 0.0301138422628747
1.01333333333333 0.0314730490052837
1.01666666666667 0.032862256742149
1.02 0.0342814654734709
1.02333333333333 0.0357306751992493
1.02666666666667 0.037209885919484
1.03 0.0387190976341754
};
\addplot [semithick, darkorange25512714]
table {%
0.7 0.0458673274508105
0.703333333333333 0.0445416951976528
0.706666666666667 0.0432465639555258
0.71 0.0419819337244296
0.713333333333333 0.0407478045043642
0.716666666666667 0.0395441762953294
0.72 0.0383710490973255
0.723333333333333 0.0372284229103522
0.726666666666667 0.0361162977344097
0.73 0.0350346735694979
0.733333333333333 0.0339835504156169
0.736666666666667 0.0329629282727666
0.74 0.0319728071409471
0.743333333333333 0.0310131870201583
0.746666666666667 0.0300840679104002
0.75 0.0291854498116729
0.753333333333333 0.0283173327239763
0.756666666666667 0.0274797166473105
0.76 0.0266726015816754
0.763333333333333 0.025895987527071
0.766666666666667 0.0251498744834974
0.77 0.0244342624509545
0.773333333333333 0.0237491514294424
0.776666666666667 0.023094541418961
0.78 0.0224704324195104
0.783333333333333 0.0218768244310905
0.786666666666667 0.0213137174537013
0.79 0.0207811114873429
0.793333333333333 0.0202790065320152
0.796666666666667 0.0198074025877183
0.8 0.0193662996544521
0.803333333333333 0.0189556977322166
0.806666666666667 0.0185755968210119
0.81 0.0182259969208379
0.813333333333333 0.0179068980316947
0.816666666666667 0.0176183001535822
0.82 0.0173602032865005
0.823333333333333 0.0171326074304495
0.826666666666667 0.0169355125854292
0.83 0.0167689187514397
0.833333333333333 0.0166328259284809
0.836666666666667 0.0165272341165528
0.84 0.0164521433156555
0.843333333333333 0.016407553525789
0.84653970621079 0.0163934426229508
0.846666666666667 0.0163934647469531
0.85 0.0164098769791481
0.853333333333333 0.0164567902223737
0.856666666666667 0.0165342044766301
0.86 0.0166421197419173
0.863333333333333 0.0167805360182352
0.866666666666667 0.0169494533055838
0.87 0.0171488716039632
0.873333333333333 0.0173787909133733
0.876666666666667 0.0176392112338141
0.88 0.0179301325652857
0.883333333333333 0.0182515549077881
0.886666666666667 0.0186034782613211
0.89 0.0189859026258849
0.893333333333333 0.0193988280014795
0.896666666666667 0.0198422543881048
0.9 0.0203161817857608
0.903333333333333 0.0208206101944476
0.906666666666667 0.0213555396141652
0.91 0.0219209700449134
0.913333333333333 0.0225169014866924
0.916666666666667 0.0231433339395022
0.92 0.0238002674033426
0.923333333333333 0.0244877018782139
0.926666666666667 0.0252056373641159
0.93 0.0259540738610486
0.933333333333333 0.026733011369012
0.936666666666667 0.0275424498880062
0.94 0.0283823894180311
0.943333333333333 0.0292528299590868
0.946666666666667 0.0301537715111733
0.95 0.0310852140742904
0.953333333333333 0.0320471576484383
0.956666666666667 0.033039602233617
0.96 0.0340625478298263
0.963333333333333 0.0351159944370665
0.966666666666667 0.0361999420553373
0.97 0.0373143906846389
0.973333333333333 0.0384593403249713
0.976666666666667 0.0396347909763344
0.98 0.0408407426387282
0.983333333333333 0.0420771953121528
0.986666666666667 0.0433441489966081
0.99 0.0446416036920941
0.993333333333333 0.045969559398611
0.996666666666667 0.0473280161161585
1 0.0487169738447368
1.00333333333333 0.0501364325843458
1.00666666666667 0.0515863923349856
1.01 0.0530668530966561
1.01333333333333 0.0545778148693574
1.01666666666667 0.0561192776530892
1.02 0.057691241447852
1.02333333333333 0.0592937062536456
1.02666666666667 0.0609266720704696
1.03 0.0625901388983246
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.84653970621079 0.0163934426229508
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 0.0487169738447368
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.740716187073996 0.0317640542299569
};
\addplot [line width=0.55pt, blue,dashed]
table {%
0.740716187073996 0
0.740716187073996 0.0625901388983246
};
\addplot [line width=0.32pt, blue, dashed]
table {%
0.84653970621079 0
0.84653970621079 0.0625901388983246
};
\addplot [line width=0.55pt, blue, dashed]
table {%
1 0
1 0.0625901388983246
};
\node[above right, anchor=center,align=center]
at (axis cs:0.84653970621079,0.064201388983246) {$\alpha_{\text{Cap}^+}$};
\node[above right, anchor=center,align=center]
at (axis cs:1,0.064201388983246) {$\alpha_\text{Cap}$};
\node[above right, anchor=center,align=center]
at (axis cs:0.740716187073996 ,0.064201388983246) {$\alpha_\text{MMSE}$};
\end{axis}

\end{tikzpicture}


==> tikz/NMSEandBiasEstimated_N=1801_M=25_T=60_MCters=10000_SNR=0.0_to_-10.0_th1=-45.02_th4=-3.00_2025-02-12.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{crimson2143940}{RGB}{214,39,40}

\begin{groupplot}[group style={group size=1 by 3,vertical sep=0.27cm}] %,horizontal sep=1.41cm}] %vertical sep=0.27cm}]
\nextgroupplot[
width= 0.67\columnwidth, 
height= 3.3cm, 
 y tick label style={font=\scriptsize} , 
 x tick label style={font=\scriptsize} , 
 scale only axis,
 xlabel style={font=\footnotesize},
%tick align=outside,
tick pos=left,
 y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
tick pos=left,
x grid style={darkgray176},
xmin=-10.5, xmax=0.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative Bias, $(\hat \gamma - \gamma)/\gamma$ },
ylabel style = {font=\footnotesize}, 
ymin=-0.320373329653771, ymax=0.441044098502364,
ytick style={color=black},
xticklabel=\empty,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, legend columns = 1, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [steelblue31119180, mark=*, mark size=1.2, mark options={solid}]
table {%
0 0.0408185462227167
-0.5 0.0467320593055461
-1 0.0512465278737752
-1.5 0.0574132271442532
-2 0.064621538413044
-2.5 0.07229944741403
-3 0.080525853622193
-3.5 0.0923149630450226
-4 0.102206074268409
-4.5 0.115690051549974
-5 0.128490242316436
-5.5 0.144448960301839
-6 0.161031866943311
-6.5 0.182163794897609
-7 0.201603550513068
-7.5 0.228286381023319
-8 0.255887654571797
-8.5 0.286973121806406
-9 0.322281271097394
-9.5 0.361365073256184
-10 0.406434215404358
};
\addplot [darkorange25512714, mark=*, mark size=1.2, mark options={solid}]
table {%
0 -0.0392003401369691
-0.5 -0.0428259528608248
-1 -0.0489552856329733
-1.5 -0.0546642522339931
-2 -0.0606973460707216
-2.5 -0.0677706683418968
-3 -0.0759653785247193
-3.5 -0.0824601953175572
-4 -0.092869877484297
-4.5 -0.101951343070825
-5 -0.114161355894905
-5.5 -0.125941401122461
-6 -0.14004854584774
-6.5 -0.152904341603131
-7 -0.170900800407281
-7.5 -0.185667510876297
-8 -0.203676190531962
-8.5 -0.222789866404329
-9 -0.242683795567361
-9.5 -0.264223245636455
-10 -0.285763446555765
};
\addplot [crimson2143940, mark=*, mark size=1.2, mark options={solid}]
table {%
0 -0.00124989526467925
-0.5 -0.000448767158466724
-1 -0.00166844520075925
-1.5 -0.00193172211594046
-2 -0.00192400233013476
-2.5 -0.00232676318138666
-3 -0.00314753803386898
-3.5 -0.00150235044656634
-4 -0.00298695471290128
-4.5 -0.00222729044873204
-5 -0.00370302466551295
-5.5 -0.00373063653646313
-6 -0.00506119565097226
-6.5 -0.00398827281128215
-7 -0.00701407937598279
-7.5 -0.00550567691791201
-8 -0.00608758245581717
-8.5 -0.00656414963438128
-9 -0.00660731514908641
-9.5 -0.00712126768858959
-10 -0.00635873115596659
};
\addplot [forestgreen4416044, mark=x, mark size=2.2, mark options={solid}, only marks]
table {%
0 -0.000217260308925359
-0.5 -0.000231274399638816
-1 -0.000246227130625912
-1.5 -0.000262183670259836
-2 -0.000279214205402247
-2.5 -0.000297394545506268
-3 -0.00031680685506695
-3.5 -0.000337540540420136
-4 -0.000359693318700703
-4.5 -0.00038337249759563
-5 -0.00040869649408979
-5.5 -0.000435796618645317
-6 -0.000464819148106356
-6.5 -0.000495927706455383
-7 -0.000529305967687625
-7.5 -0.000565160690209591
-8 -0.000603725087955753
-8.5 -0.000645262540619797
-9 -0.000690070644554782
-9.5 -0.000738485607533329
-10 -0.000790886994915717
};

\nextgroupplot[
width= 0.67\columnwidth, 
height= 3.3cm, 
 y tick label style={font=\scriptsize} , 
 x tick label style={font=\scriptsize} , 
 scale only axis,
 xlabel style={font=\footnotesize},
 y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
  scaled ticks=false,  % Avoid scientific notation
tick pos=left,
x grid style={darkgray176},
xmin=-10.5, xmax=0.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Signal Estimation NMSE},
ymin=0.0209696137928444, ymax=0.422962459861552,
ytick style={color=black},
xticklabel=\empty,
xmajorgrids,
ymajorgrids,
ylabel style = {font=\footnotesize}, 
legend style={legend cell align=left, legend columns = 1, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [steelblue31119180, mark=*, mark size=1.2, mark options={solid}]
table {%
0 0.0407900257614534
-0.5 0.045751284562058
-1 0.0513197772463916
-1.5 0.0575725370929412
-2 0.0645884628346499
-2.5 0.0724441242153658
-3 0.0812442571846082
-3.5 0.0911532832542124
-4 0.102229061163464
-4.5 0.114683435101002
-5 0.128595808668453
-5.5 0.14426166316455
-6 0.161766904727177
-6.5 0.181461779068886
-7 0.203477165282835
-7.5 0.228171296047269
-8 0.255907789382892
-8.5 0.286981078997136
-9 0.321750575733906
-9.5 0.360875012499082
-10 0.404690057767519
};


\addplot [darkorange25512714, mark=*, mark size=1.2, mark options={solid}]
table {%
0 0.0392420158868766
-0.5 0.043774040191026
-1 0.0488955292527828
-1.5 0.0545467432312541
-2 0.060790464687424
-2.5 0.0677139619920729
-3 0.0753761796109108
-3.5 0.0836812338372415
-4 0.0930380676352245
-4.5 0.103147732733758
-5 0.114393351483219
-5.5 0.126595670234413
-6 0.139968480364821
-6.5 0.154294987664003
-7 0.170325135818011
-7.5 0.186917231219005
-8 0.205137146484102
-8.5 0.224660664762494
-9 0.245424417942326
-9.5 0.267556255908469
-10 0.290681600059557
};

\addplot [crimson2143940, mark=*, mark size=1.2, mark options={solid}]
table {%
0 0.0395835126489778
-0.5 0.0442196755396315
-1 0.0494268901821921
-1.5 0.0552061805234837
-2 0.06161987652358
-2.5 0.0687393522380402
-3 0.0766333088102381
-3.5 0.0853187414119238
-4 0.0950102221913917
-4.5 0.10563932397327
-5 0.117404408800765
-5.5 0.130327844259085
-6 0.144511551832405
-6.5 0.159971024804718
-7 0.177066043804976
-7.5 0.195341426653466
-8 0.215393717927649
-8.5 0.23709481216794
-9 0.260450879075743
-9.5 0.285671709265759
-10 0.312561566149445
};

\nextgroupplot[
width= 0.67\columnwidth, 
height= 3.3cm, 
 y tick label style={font=\scriptsize} , 
 x tick label style={font=\scriptsize} , 
 scale only axis,
 xlabel style={font=\footnotesize},
 y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
  scaled ticks=false,  % Avoid scientific notation
%tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SNR},
xmin=-10.5, xmax=0.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Power estimation NMSE},
ylabel style = {font=\footnotesize}, 
ymin=-0.00760435332267255, ymax=0.190435268209224,
ytick style={color=black},
xlabel={SNR of SOI, $\gamma/\sigma^2$ [dB]},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, legend columns = 1, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [steelblue31119180, mark=*, mark size=1.2,mark options={solid}]
table {%
0 0.00306376195929945
-0.5 0.00378131512895522
-1 0.00432812560792166
-1.5 0.00528897094262839
-2 0.00638847432375122
-2.5 0.00775202196318391
-3 0.00925836786223992
-3.5 0.0116726505715412
-4 0.0140279025391187
-4.5 0.0174416789977714
-5 0.0211120835032069
-5.5 0.0260530687125948
-6 0.0316236890101786
-6.5 0.0397483899062056
-7 0.0481908147358885
-7.5 0.0604181385993776
-8 0.074765714512042
-8.5 0.0930029199189051
-9 0.116456162948223
-9.5 0.144821042452636
-10 0.181433467230502
};
\addlegendentry{Capon}
\addplot [darkorange25512714, mark=*, mark size=1.2,mark options={solid}]
table {%
0 0.00292996964506175
-0.5 0.00342537146365523
-1 0.00409041230790579
-1.5 0.00496901697398212
-2 0.00588037244243339
-2.5 0.00709456287772324
-3 0.00851329498108261
-3.5 0.0099064025654997
-4 0.0121448255537247
-4.5 0.0143659245161488
-5 0.0175154929390066
-5.5 0.0208840773681684
-6 0.0250851881300996
-6.5 0.0296363994144336
-7 0.0363251903655532
-7.5 0.0422078786627664
-8 0.0500103445943766
-8.5 0.0592400534415789
-9 0.0700233361637641
-9.5 0.0821019016170462
-10 0.0953027506367963
};
\addlegendentry{MMSE}
\addplot [crimson2143940, mark=*, mark size=1.2,mark options={solid}]
table {%
0 0.00139744765605004
-0.5 0.00159562700961646
-1 0.00170150280164474
-1.5 0.00199273185244589
-2 0.00221140731996468
-2.5 0.00252433371015981
-3 0.00277613530948805
-3.5 0.00314258516663164
-4 0.00357929912837319
-4.5 0.00404827743539334
-5 0.00459763966033075
-5.5 0.00517589838561642
-6 0.00568872896232496
-6.5 0.00654147157578589
-7 0.00754519071243514
-7.5 0.00827647919470901
-8 0.00925152342484601
-8.5 0.0105951511107209
-9 0.0125051720169716
-9.5 0.0141292528666305
-10 0.0160959298780734
};
\addlegendentry{Capon$^+$}

\addplot [forestgreen4416044, mark=x, mark size=2.2, mark options={solid}]
table {%
0 0.00136372471318481
-0.5 0.00153368276615368
-1 0.00172530391674261
-1.5 0.00194147260128116
-2 0.00218548824181671
-2.5 0.00246113239195536
-3 0.0027727484005518
-3.5 0.00312533624968989
-4 0.00352466584009226
-4.5 0.00397741276418857
-5 0.00449132156214752
-5.5 0.00507540264641296
-6 0.00574017056489914
-6.5 0.00649793312641547
-7 0.0073631432276726
-7.5 0.00835282811706004
-8 0.00948711445437816
-8.5 0.0107898720642393
-9 0.012289504968531
-9.5 0.0140199254154394
-10 0.0160217555706906
};
\addlegendentry{deb}
\end{groupplot}

\end{tikzpicture}


==> tikz/NMSEandBias_N=1801_M=25_T=60_MCters=15000_SNR=0.0_to_-8.5_th1=-45.02_th4=-3.00_2024-12-22.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{groupplot}[group style={group size=1 by 3,vertical sep=0.27cm}] 
\nextgroupplot[
width= 0.65\columnwidth, 
height= 3.3cm, 
 y tick label style={font=\scriptsize} , 
 x tick label style={font=\scriptsize} , 
 scale only axis,
 xlabel style={font=\footnotesize},
%tick align=outside,
tick pos=left,
 y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
x grid style={darkgray176},
xmin=-8.925, xmax=0.425,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\footnotesize Relative Bias, $(\hat \gamma - \gamma)/\gamma$ },
xticklabel=\empty,
ymin=-0.248764072072401, ymax=0.312303036945821,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, legend columns = 1, align=left, draw=white!15!black,font=\scriptsize}
%legend style={at={(1,1.17)}, legend cell align=left, legend columns = 4, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [steelblue31119180,mark=*, mark size=1.2, mark options={solid}]
table {%
0 0.0412024721676224
-0.5 0.0461496244498114
-1 0.0516989013083553
-1.5 0.0579233914530712
-2 0.064905023682769
-2.5 0.0727356330178424
-3 0.0815181559145873
-3.5 0.0913679705534714
-4 0.102414400267235
-4.5 0.114802400519216
-5 0.128694452485175
-5.5 0.144272689260455
-6 0.161741284035198
-6.5 0.181329133279616
-7 0.203292872084433
-7.5 0.227920263335626
-8 0.25553400739763
-8.5 0.286496024473169
};
%\addlegendentry{Cap}
\addplot [darkorange25512714,mark=*, mark size=1.2, mark options={solid}]
table {%
0 -0.0388486024077745
-0.5 -0.0434410061708723
-1 -0.0485396009860368
-1.5 -0.0541934008081662
-2 -0.0604545527979851
-2.5 -0.0673781427708052
-3 -0.0750218812625338
-3.5 -0.0834456473102349
-4 -0.092710866374217
-4.5 -0.102879699400527
-5 -0.114014022308959
-5.5 -0.126174179708419
-6 -0.139417503906165
-6.5 -0.153796600741976
-7 -0.169357417734847
-7.5 -0.186137127493274
-8 -0.204161879912815
-8.5 -0.223444499424782
};
\addplot [crimson2143940,mark=*, mark size=1.2, mark options={solid}]
table {%
0 -0.016023080562968
-0.5 -0.016047356545704
-1 -0.0160738930799722
-1.5 -0.0161028666540689
-2 -0.0161344603061478
-2.5 -0.0161688625002029
-3 -0.0162062657251512
-3.5 -0.0162468647919104
-4 -0.0162908548014488
-4.5 -0.0163384287534938
-5 -0.0163897747611674
-5.5 -0.0164450728319691
-6 -0.0165044911718018
-6.5 -0.0165681819687053
-7 -0.0166362766201022
-7.5 -0.0167088803857899
-8 -0.0167860664829046
-8.5 -0.0168678696918746
};

\nextgroupplot[
width= 0.65\columnwidth, 
height= 3.3cm, 
 y tick label style={font=\scriptsize} , 
 x tick label style={font=\scriptsize} , 
 scale only axis,
 xlabel style={font=\footnotesize},
%tick align=outside,
tick pos=left,
%xlabel near ticks, 
%ylabel near ticks, 
x grid style={darkgray176},
%xlabel={SNR of SOI, $\gamma/\sigma^2$ [dB]},
xmin=-8.925, xmax=0.425,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\footnotesize Signal Estimation NMSE},
ymin=0.0272166958422065, ymax=0.304257190801616,
ytick style={color=black},
xticklabel=\empty,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, legend columns = 1, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [steelblue31119180,mark=*, mark size=1.2, mark options={solid}]
table {%
0 0.0413434375543769
-0.5 0.0463795091926328
-1 0.0520280691618987
-1.5 0.0583634152977862
-2 0.0654688264478509
-2.5 0.0734376453473635
-3 0.0823744927154645
-3.5 0.0923966288681847
-4 0.103635481260647
-4.5 0.116238358760638
-5 0.130370376146658
-5.5 0.146216615342399
-6 0.163984553272527
-6.5 0.18390678997747
-7 0.206244114783455
-7.5 0.231288952915593
-8 0.259369239998149
-8.5 0.290852777446652
};
\addlegendentry{Capon}
\addplot [darkorange25512714,mark=*, mark size=1.2, mark options={solid}]
table {%
0 0.0397093231573758
-0.5 0.0443324469786352
-1 0.0494652585646212
-1.5 0.0551570611669888
-2 0.0614602878641832
-2.5 0.0684302981719275
-3 0.0761250530113762
-3.5 0.0846046449387012
-4 0.0939306599694222
-4.5 0.104165348054483
-5 0.115370581762124
-5.5 0.127606587508808
-6 0.140930441276559
-6.5 0.155394331589527
-7 0.171043606863703
-7.5 0.187914642061886
-8 0.206032580427031
-8.5 0.22540902892176
};
\addlegendentry{MMSE}
%\addplot [forestgreen4416044,mark=+, mark size=2.5, mark options={solid}]
%table {%
%0 0.0401180678175344
%-0.5 0.0448433446899629
%-1 0.0501032619366238
%-1.5 0.0559529967667528
%-2 0.0624521552976762
%-2.5 0.0696648253892393
%-3 0.0776595470345273
%-3.5 0.0865091790562439
%-4 0.0962906386564227
%-4.5 0.107084488707358
%-5 0.118974346889152
%-5.5 0.13204609127699
%-6 0.14638683921645
%-6.5 0.162083680781966
%-7 0.179222155256423
%-7.5 0.197884469276037
%-8 0.218147468755946
%-8.5 0.240080393369428
%};
%\addlegendentry{MMSE$^+$}
\addplot [crimson2143940,mark=*, mark size=1.2, mark options={solid}]
table {%
0 0.0398529039041573
-0.5 0.044538888872163
-1 0.0497550637242698
-1.5 0.0555561461563357
-2 0.0620012459192901
-2.5 0.0691539172329999
-3 0.0770821294489654
-3.5 0.0858581348891478
-4 0.0955582106047488
-4.5 0.106262249152572
-5 0.118053172710256
-5.5 0.131016145344635
-6 0.145237560463347
-6.5 0.160803784898513
-7 0.177799648153537
-7.5 0.196306675464065
-8 0.216401076681947
-8.5 0.238151519508658
};
\addlegendentry{Capon$^+$}

\nextgroupplot[
width= 0.65\columnwidth, 
height= 3.3cm, 
 y tick label style={font=\scriptsize} , 
 x tick label style={font=\scriptsize} , 
 scale only axis,
 xlabel style={font=\footnotesize},
 y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
  scaled ticks=false,  % Avoid scientific notation
%tick align=outside,
tick pos=left,
%xticklabel=\empty,
xminorgrids,
x grid style={darkgray176},
xmin=-8.925, xmax=0.425,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\footnotesize  Signal power NMSE},
ymin=0.0117995369691538, ymax=0.114453849965109,
ytick style={color=black},
xlabel={SNR of SOI, $\gamma/\sigma^2$ [dB]},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, legend columns = 1, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=1.2, mark options={solid}]
table {%
0 0.0198744689321323
-0.5 0.0204828473105651
-1 0.0212239296250296
-1.5 0.0221290981041948
-2 0.0232374814432455
-2.5 0.0245979071078484
-3 0.0262713503823435
-3.5 0.028334007168638
-4 0.0308811501505798
-4.5 0.0340319689661516
-5 0.0379356466650493
-5.5 0.0427789897313229
-6 0.0487960107978621
-6.5 0.0562799662541508
-7 0.0655984807706349
-7.5 0.0772125542810952
-8 0.0917004529224995
-8.5 0.109787744828929
};
\addplot [semithick, darkorange25512714, mark=*, mark size=1.2, mark options={solid}]
table {%
0 0.0169984947298853
-0.5 0.0172313257253213
-1 0.0175395093979099
-1.5 0.0179424969988183
-2 0.0184640476246564
-2.5 0.0191330076630511
-3 0.0199841751148434
-3.5 0.0210592372027685
-4 0.022407759655537
-4.5 0.0240881931732576
-5 0.0261688467576222
-5.5 0.0287287590984646
-6 0.0318583788321461
-6.5 0.0356599437029525
-7 0.0402474297869452
-7.5 0.0457459282213206
-8 0.0522903024200076
-8.5 0.0600229882143092
};
%\addplot [semithick, forestgreen4416044, mark=+, mark size=2.5, mark options={solid}]
%table {%
%0 0.0167794728215546
%-0.5 0.016781455738549
%-1 0.0167831293077804
%-1.5 0.0167844340510268
%-2 0.0167853055688322
%-2.5 0.0167856749305843
%-3 0.0167854693067119
%-3.5 0.0167846128890972
%-4 0.0167830281470588
%-4.5 0.0167806374653252
%-5 0.0167773652063455
%-5.5 0.0167731402307959
%-6 0.0167678988956497
%-6.5 0.016761588526708
%-7 0.0167541713299513
%-7.5 0.016745628661585
%-8 0.0167359655192675
%-8.5 0.0167252150476494
%};
\addplot [semithick, crimson2143940, mark=*, mark size=1.0, mark options={solid}]
table {%
0 0.016490437513109
-0.5 0.0164931518831906
-1 0.0164956410813669
-1.5 0.0164978533500384
-2 0.0164997323851507
-2.5 0.0165012176767342
-3 0.0165022450746119
-3.5 0.0165027476230484
-4 0.0165026567092685
-4.5 0.0165019035697654
-5 0.0165004211942237
-5.5 0.0164981466585233
-6 0.0164950239041384
-6.5 0.0164910069595085
-7 0.0164860635677175
-7.5 0.0164801791423737
-8 0.0164733609191823
-8.5 0.0164656421053336
};

\end{groupplot}



\end{tikzpicture}


==> tikz/SNR_CaseA_M=25_T=200_SNR=5.0_to_-10.0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{crimson2143940}{RGB}{214,39,40}

\begin{groupplot}[group style={group size=1 by 3,vertical sep=0.27cm}] 
\nextgroupplot[
width= 0.65\columnwidth, 
height= 3.3cm, 
 y tick label style={font=\scriptsize} , 
 x tick label style={font=\scriptsize} , 
 scale only axis,
 xlabel style={font=\footnotesize},
%tick align=outside,
tick pos=left,
 y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
%title={Case A, T = 200, method = scm},
x grid style={darkgray176},
xmin=-10.75, xmax=5.75,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Relative bias},
ylabel={Relative Bias, $(\hat \gamma - \gamma)/\gamma$ },
ymin=-0.210554033524217, ymax=0.258569559075448,
ytick style={color=black},
xticklabel=\empty,
ylabel style = {font=\footnotesize}, 
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, legend columns = 1, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [steelblue31119180, mark=*, mark size=1.2, mark options={solid}]
table {%
5 -0.108516592118411
4.5 -0.107316023036887
4 -0.1055877952958
3.5 -0.103752683625312
3 -0.102007146347265
2.5 -0.0996835964650911
2 -0.0978844309671379
1.5 -0.0937493586423952
1 -0.091727312824235
0.5 -0.0877337161170001
0 -0.0842939831592922
-0.5 -0.0793143210620182
-1 -0.0750402247535525
-1.5 -0.0692030711942668
-2 -0.0629758737868548
-2.5 -0.0563799070794481
-3 -0.0490759849554117
-3.5 -0.0399619533977482
-4 -0.0294434385881282
-4.5 -0.0188294559222298
-5 -0.00682085919140907
-5.5 0.00717213872221396
-6 0.0224588954417503
-6.5 0.0397155823978089
-7 0.059844147640354
-7.5 0.0811524796490354
-8 0.105406606808292
-8.5 0.131413770161495
-9 0.164388651882013
-9.5 0.19799099850146
-10 0.237245759411827
};
\addplot [darkorange25512714, mark=*, mark size=1.2, mark options={solid}]
table {%
5 0.122637695358262
4.5 0.121135818378291
4 0.118985778218774
3.5 0.116722267889013
3 0.114556473608269
2.5 0.111715826326751
2 0.109578193543251
1.5 0.104507669833589
1 0.102069701359801
0.5 0.0972742840786096
0 0.0932500175585902
-0.5 0.0873669200478995
-1 0.0823864060138551
-1.5 0.0756441064611783
-2 0.0685811697374363
-2.5 0.0611691148482807
-3 0.0530932422081352
-3.5 0.0432149977169486
-4 0.0319372628387677
-4.5 0.0209083787062833
-5 0.00863571559854079
-5.5 -0.00528041672854056
-6 -0.0199834767111798
-6.5 -0.0361444500181491
-7 -0.0543979584588182
-7.5 -0.0728529066853702
-8 -0.093108816869307
-8.5 -0.113790421232078
-9 -0.138734546097198
-9.5 -0.162764094122013
-10 -0.189230233860596
};
\addplot [crimson2143940, mark=*, mark size=1.2, mark options={solid}]
table {%
5 -0.00122050794802069
4.5 -0.00123275881659495
4 -0.0012459177481429
3.5 -0.00125995653669035
3 -0.00127660543130246
2.5 -0.00129666414892926
2 -0.00131828972037057
1.5 -0.00133124450010108
1 -0.00136255627108538
0.5 -0.00138799899170506
0 -0.00141797664530836
-0.5 -0.00145077501880571
-1 -0.00148886585255685
-1.5 -0.00153083087355272
-2 -0.00157235352700089
-2.5 -0.00163089951945529
-3 -0.00168165481126787
-3.5 -0.00173926321133753
-4 -0.00179948012213885
-4.5 -0.00186963068581475
-5 -0.00194520171495644
-5.5 -0.00202790777975136
-6 -0.00211056181141369
-6.5 -0.002212808614427
-7 -0.00230614265291374
-7.5 -0.00241577438777747
-8 -0.00252831391361526
-8.5 -0.00264247140326532
-9 -0.00275802325491767
-9.5 -0.00288242675483839
-10 -0.00300786884633774
};

\nextgroupplot[
width= 0.65\columnwidth, 
height= 3.3cm, 
 y tick label style={font=\scriptsize} , 
 x tick label style={font=\scriptsize} , 
 scale only axis,
 xlabel style={font=\footnotesize},
 y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
  scaled ticks=false,  % Avoid scientific notation
%tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-10.75, xmax=5.75,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Signal Estimation NMSE},
ylabel={Signal Estimation NMSE},
ymin=0.114003218000685, ymax=0.493138445407734,
ytick style={color=black},
xticklabel=\empty,
xmajorgrids,
ymajorgrids,
ylabel style = {font=\footnotesize}, 
legend style={legend cell align=left, legend columns = 1, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [steelblue31119180, mark=*, mark size=1.2, mark options={solid}]
table {%
5 0.131236637428278
4.5 0.132911279141833
4 0.134278044377011
3.5 0.136007776864506
3 0.137901084341166
2.5 0.140197035801438
2 0.143080069741727
1.5 0.145049276883504
1 0.148678580601256
0.5 0.151789195283005
0 0.156222470439079
-0.5 0.160113334514238
-1 0.165102875290462
-1.5 0.170754592745907
-2 0.176470070556237
-2.5 0.184075939329195
-3 0.192061987002723
-3.5 0.200478749908179
-4 0.209632763150065
-4.5 0.220699964981031
-5 0.233051249414939
-5.5 0.246921826453087
-6 0.262551367107546
-6.5 0.280093677241181
-7 0.29882159240465
-7.5 0.320900823033977
-8 0.34536235847061
-8.5 0.372965144658478
-9 0.403314394105095
-9.5 0.437547673399614
-10 0.475905025980141
};
\addlegendentry{Capon}
\addplot [darkorange25512714, mark=*, mark size=1.2, mark options={solid}]
table {%
5 0.148009985818971
4.5 0.149671579946019
4 0.150914249277279
3.5 0.152537930981336
3 0.154333313697592
2.5 0.156507398983087
2 0.159428893966289
1.5 0.160851209344541
1 0.164486061029429
0.5 0.167173043848241
0 0.17142391209968
-0.5 0.174724277208111
-1 0.179323868640299
-1.5 0.184254455970205
-2 0.189157755746083
-2.5 0.195904482862256
-3 0.202814686819067
-3.5 0.209696363313367
-4 0.216830486937208
-4.5 0.225805465789046
-5 0.235536725000774
-5.5 0.246048514214881
-6 0.25770502097457
-6.5 0.270329072995718
-7 0.282877017556218
-7.5 0.297777781617649
-8 0.313417254409877
-8.5 0.330651640523619
-9 0.34740922768651
-9.5 0.36631292868633
-10 0.385723292058443
};
\addlegendentry{MMSE}
\addplot [crimson2143940, mark=*, mark size=1.2, mark options={solid}]
table {%
5 0.135745179979389
4.5 0.137489648162749
4 0.138903414828363
3.5 0.140690122917092
3 0.142642580197716
2.5 0.145009631137575
2 0.147994427465799
1.5 0.149938206917887
1 0.15367304249198
0.5 0.156780901197061
0 0.16127026578517
-0.5 0.165102004672137
-1 0.170077077348452
-1.5 0.175603513783793
-2 0.181129164286943
-2.5 0.188513609883018
-3 0.196159131938985
-3.5 0.204003749983672
-4 0.212343071212572
-4.5 0.222461005286498
-5 0.233555965173071
-5.5 0.245703232346383
-6 0.259156446780949
-6.5 0.273896640376616
-7 0.288963848880462
-7.5 0.306584854144209
-8 0.325415764717097
-8.5 0.34619613788387
-9 0.36727802567423
-9.5 0.390851290156136
-10 0.415693535011091
};
\addlegendentry{Capon$^+$}
\nextgroupplot[
width= 0.65\columnwidth, 
height= 3.3cm, 
 y tick label style={font=\scriptsize} , 
 x tick label style={font=\scriptsize} , 
 scale only axis,
 xlabel style={font=\footnotesize},
 y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
  scaled ticks=false,  % Avoid scientific notation
%tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={SNR},
xlabel={SNR of SOI, $\gamma/\sigma^2$ [dB]},
xmin=-10.75, xmax=5.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Power estimation NMSE},
ymin=-0.00305061926277208, ymax=0.0640969025083388,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
ylabel style = {font=\footnotesize}, 
legend style={legend cell align=left, legend columns = 1, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [steelblue31119180, mark=*, mark size=1.2, mark options={solid}]
table {%
5 0.0124167545170819
4.5 0.0121640591825077
4 0.0118111670736778
3.5 0.011449067589853
3 0.011096854649059
2.5 0.010657968351427
2 0.0103630126261753
1.5 0.00957212729139466
1 0.00921667691008853
0.5 0.00852778413356614
0 0.00801717551853418
-0.5 0.00723596072098064
-1 0.00662021089076144
-1.5 0.00582858870465356
-2 0.00508881448879716
-2.5 0.0043666674042921
-3 0.00367743449798651
-3.5 0.00299528656759433
-4 0.00232215369807481
-4.5 0.00196733347929192
-5 0.00176866738561266
-5.5 0.00192298203440503
-6 0.00261291763039526
-6.5 0.00387288687566295
-7 0.00602847409747362
-7.5 0.00935882130231031
-8 0.0141349876525948
-8.5 0.0206720620884634
-9 0.0308730801247977
-9.5 0.0434919458501494
-10 0.0610447424278338
};
\addplot [darkorange25512714, mark=*, mark size=1.2, mark options={solid}]
table {%
5 0.0160726698562353
4.5 0.0157143641033808
4 0.0152108636285828
3.5 0.0147050059257226
3 0.0142041282554307
2.5 0.0135957255101429
2 0.0132078231436796
1.5 0.0121028799414585
1 0.0116165125285792
0.5 0.0106842359217751
0 0.0100151470943177
-0.5 0.00897064135758806
-1 0.00816022769225271
-1.5 0.00712524843192064
-2 0.0061806994990546
-2.5 0.00525826632671938
-3 0.00439382811424381
-3.5 0.00353824677888194
-4 0.00268348243058267
-4.5 0.00220428664350622
-5 0.00187136034686684
-5.5 0.00187074583846535
-6 0.00235495688691843
-6.5 0.00330188796114951
-7 0.00492882443253216
-7.5 0.00737240175717738
-8 0.0107188174304342
-8.5 0.0150538778801381
-9 0.0213660393858614
-9.5 0.0286032175498398
-10 0.037867722669276
};
\addplot [crimson2143940, mark=*, mark size=1.2, mark options={solid}]
table {%
5 1.54081773296431e-06
4.5 1.5689396838544e-06
4 1.6020484001239e-06
3.5 1.63782660576575e-06
3 1.67991345890548e-06
2.5 1.73375182745638e-06
2 1.78924390661368e-06
1.5 1.82361704609818e-06
1 1.90850258372936e-06
0.5 1.97773186226068e-06
0 2.06366947579146e-06
-0.5 2.15640447369029e-06
-1 2.27061341091608e-06
-1.5 2.39725174269049e-06
-2 2.52765023792178e-06
-2.5 2.71733521214028e-06
-3 2.88557834941622e-06
-3.5 3.08675799294465e-06
-4 3.29832006560431e-06
-4.5 3.55906875510953e-06
-5 3.85006822588463e-06
-5.5 4.18093843518822e-06
-6 4.5273087508835e-06
-6.5 4.97464431705653e-06
-7 5.39904956979139e-06
-7.5 5.92389718060806e-06
-8 6.4835660230246e-06
-8.5 7.08182605758141e-06
-9 7.71579973308771e-06
-9.5 8.4275783014794e-06
-10 9.17641732215565e-06
};
\end{groupplot}

\end{tikzpicture}


==> tikz/SampleSize_CaseB_M=25_T=60_T0=30_to_120_8-psk.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{crimson2143940}{RGB}{214,39,40}

\begin{groupplot}[group style={group size=1 by 3,vertical sep=0.27cm}] 
\nextgroupplot[
width= 0.65\columnwidth, 
height= 3.4cm, 
 y tick label style={font=\scriptsize} , 
 x tick label style={font=\scriptsize} , 
 scale only axis,
 xlabel style={font=\footnotesize},
%tick align=outside,
tick pos=left,
 y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
%title={Case B, T = 60},
x grid style={darkgray176},
xmin=25.5, xmax=124.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative Bias, $(\hat \gamma - \gamma)/\gamma$ },
ymin=-0.424942769975069, ymax=0.69710256406592,
ytick style={color=black},
xticklabel=\empty,
ylabel style = {font=\footnotesize}, 
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, legend columns = 1, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [steelblue31119180, mark=*, mark size=1.2, mark options={solid}]
table {%
30 0.646100503427694
35 0.410916920004079
40 0.321528946444473
45 0.274670883213472
50 0.244825599864689
60 0.212976245648315
70 0.194977769885084
80 0.183485288379684
90 0.174266783411257
100 0.169831260907902
110 0.164365050340668
120 0.159952010561546
};
\addplot [darkorange25512714, mark=*, mark size=1.2, mark options={solid}]
table {%
30 -0.373940709336842
35 -0.281678618606529
40 -0.236207775975515
45 -0.209452391650753
50 -0.191161748935863
60 -0.170825485519076
70 -0.158801770765791
80 -0.1507875937809
90 -0.144422442660595
100 -0.141274592594174
110 -0.137275212667266
120 -0.134107858361963
};
\addplot [crimson2143940, mark=*, mark size=1.2, mark options={solid}]
table {%
30 -0.00982992897398398
35 -0.00791991921138373
40 -0.00687989625189894
45 -0.00625986612138576
50 -0.00581512810574507
60 -0.00521623827236552
70 -0.00489759796167271
80 -0.00466201118939232
90 -0.00449034932062424
100 -0.0043913825704332
110 -0.00427678971991976
120 -0.00420397308394338
};

\nextgroupplot[
width= 0.65\columnwidth, 
height= 3.4cm, 
 y tick label style={font=\scriptsize} , 
 x tick label style={font=\scriptsize} , 
 scale only axis,
 xlabel style={font=\footnotesize},
 y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
  scaled ticks=false,  % Avoid scientific notation
%tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=25.5, xmax=124.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Signal Estimation NMSE},
ymin=0.113477061196843, ymax=0.669228160580757,
ytick style={color=black},
xticklabel=\empty,
xmajorgrids,
ymajorgrids,
ylabel style = {font=\footnotesize}, 
legend style={legend cell align=left, legend columns = 1, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [steelblue31119180, mark=*, mark size=1.2, mark options={solid}]
table {%
30 0.643966746972397
35 0.409984476856483
40 0.321297500332833
45 0.276246675537971
50 0.247690680363964
60 0.213709109655142
70 0.196035658642133
80 0.183476271605082
90 0.175037504456661
100 0.169724135220098
110 0.164792935571125
120 0.160625957529228
};
\addlegendentry{Capon}

\addplot [darkorange25512714, mark=*, mark size=1.2, mark options={solid}]
table {%
30 0.380399037809544
35 0.287783526729332
40 0.242173768992684
45 0.216414041142412
50 0.19895713141504
60 0.176362183325229
70 0.164247284701118
80 0.155261200634096
90 0.149310464585602
100 0.145337720761932
110 0.141803432053192
120 0.138738474805203
};
\addlegendentry{MMSE}

\addplot [crimson2143940, mark=*, mark size=1.2, mark options={solid}]
table {%
30 0.424173002336137
35 0.30965356214399
40 0.256525284101338
45 0.227329536910648
50 0.207830429884298
60 0.183017398096241
70 0.169887303792837
80 0.160147336203727
90 0.153780168513376
100 0.149517987836427
110 0.145711211342299
120 0.142453134011932
};
\addlegendentry{Capon$^+$}

\nextgroupplot[
width= 0.65\columnwidth, 
height= 3.4cm, 
 y tick label style={font=\scriptsize} , 
 x tick label style={font=\scriptsize} , 
 scale only axis,
 xlabel style={font=\footnotesize},
 y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
  scaled ticks=false,  % Avoid scientific notation
%tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Sample size  $T_0$ for INCM estimation},
xmin=25.5, xmax=124.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Power estimation NMSE},
ymin=-0.0256668918821084, ymax=0.53940838536785,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
ylabel style = {font=\footnotesize}, 
legend style={legend cell align=left, legend columns = 1, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [steelblue31119180, mark=*, mark size=1.2, mark options={solid}]
table {%
30 0.513723145492852
35 0.196820947267292
40 0.120032610576966
45 0.0880264035948291
50 0.0705867237705581
60 0.0538250818060361
70 0.0454302916107922
80 0.0406875186084256
90 0.0367842243096176
100 0.0350607809329649
110 0.0331115883287708
120 0.0314615862948038
};
\addplot [darkorange25512714, mark=*, mark size=1.2, mark options={solid}]
table {%
30 0.150359059252893
35 0.0860532604620477
40 0.0611781307035656
45 0.0486436703393329
50 0.0410307099007117
60 0.0331588863574512
70 0.0289207502280771
80 0.0263794073450863
90 0.0242980740785104
100 0.0233399835684695
110 0.0222355965184067
120 0.021298274259441
};
\addplot [crimson2143940, mark=*, mark size=1.2, mark options={solid}]
table {%
30 0.00010347580175682
35 6.6540881748018e-05
40 4.9981492415851e-05
45 4.11723999784462e-05
50 3.54659175305761e-05
60 2.84154897319752e-05
70 2.50204942519535e-05
80 2.26334974030703e-05
90 2.09984717493402e-05
100 2.00374948351553e-05
110 1.90054650925773e-05
120 1.8347992889686e-05
};
\end{groupplot}

\end{tikzpicture}


==> tikz/scenarioD.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{crimson2143940}{RGB}{214,39,40}

\begin{groupplot}[group style={group size=1 by 3,vertical sep=0.27cm}] 
\nextgroupplot[
width= 0.65\columnwidth, 
height= 3.4cm, 
 y tick label style={font=\scriptsize} , 
 x tick label style={font=\scriptsize} , 
 scale only axis,
 xlabel style={font=\footnotesize},
%tick align=outside,
tick pos=left,
 y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
%title={Case B, T = 60},
x grid style={darkgray176},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative Bias, $(\hat \gamma - \gamma)/\gamma$ },
ytick style={color=black},
xticklabel=\empty,
ylabel style = {font=\footnotesize}, 
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, legend columns = 1, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [steelblue31119180, mark=*, mark size=1.2, mark options={solid}] table[x=T, y=BIASCap] {./tikz/scenarioDdata.txt};
\addplot [darkorange25512714, mark=*, mark size=1.2, mark options={solid}] table[x=T, y=BIASMMSE] {./tikz/scenarioDdata.txt};
\addplot [crimson2143940, mark=*, mark size=1.2, mark options={solid}] table[x=T, y=BIASCapplus] {./tikz/scenarioDdata.txt};

\nextgroupplot[
width= 0.65\columnwidth, 
height= 3.4cm, 
 y tick label style={font=\scriptsize} , 
 x tick label style={font=\scriptsize} , 
 scale only axis,
 xlabel style={font=\footnotesize},
 y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
  scaled ticks=false,  % Avoid scientific notation
%tick align=outside,
tick pos=left,
x grid style={darkgray176},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Signal Estimation NMSE},
ytick style={color=black},
xticklabel=\empty,
xmajorgrids,
ymajorgrids,
ylabel style = {font=\footnotesize}, 
legend style={legend cell align=left, legend columns = 1, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [steelblue31119180, mark=*, mark size=1.2, mark options={solid}] table[x=T, y=SENMSECap] {./tikz/scenarioDdata.txt};
\addlegendentry{Capon}

\addplot [darkorange25512714, mark=*, mark size=1.2, mark options={solid}] table[x=T, y=SENMSEMMSE] {./tikz/scenarioDdata.txt};
\addlegendentry{MMSE}

\addplot [crimson2143940, mark=*, mark size=1.2, mark options={solid}] table[x=T, y=SENMSECapplus]  {./tikz/scenarioDdata.txt};
\addlegendentry{Capon$^+$}

\nextgroupplot[
width= 0.65\columnwidth, 
height= 3.4cm, 
 y tick label style={font=\scriptsize} , 
 x tick label style={font=\scriptsize} , 
 scale only axis,
 xlabel style={font=\footnotesize},
 y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
  scaled ticks=false,  % Avoid scientific notation
%tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Sample size  $T_0$ for INCM estimation},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Power estimation NMSE},
ytick style={color=black},
xmajorgrids,
ymajorgrids,
ylabel style = {font=\footnotesize}, 
legend style={legend cell align=left, legend columns = 1, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [steelblue31119180, mark=*, mark size=1.2, mark options={solid}] table[x=T, y=SPMSECap] {./tikz/scenarioDdata.txt};
\addplot [darkorange25512714, mark=*, mark size=1.2, mark options={solid}] table[x=T, y=SPMSEMMSE] {./tikz/scenarioDdata.txt};
\addplot [crimson2143940, mark=*, mark size=1.2, mark options={solid}] table[x=T, y=SPMSECapplus] {./tikz/scenarioDdata.txt};
\end{groupplot}

\end{tikzpicture}

==> tikz_suppl/SNR_CaseA_M=25_T=100_SNR=5.0_to_-10.0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{crimson2143940}{RGB}{214,39,40}

\begin{groupplot}[group style={group size=1 by 3,vertical sep=0.27cm}] 
\nextgroupplot[
width= 0.65\columnwidth, 
height= 3.4cm, 
 y tick label style={font=\scriptsize} , 
 x tick label style={font=\scriptsize} , 
 scale only axis,
 xlabel style={font=\footnotesize},
%tick align=outside,
tick pos=left,
 y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
%title={Case A, T = 100, method = scm},
x grid style={darkgray176},
xmin=-10.75, xmax=5.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative Bias, $(\hat \gamma - \gamma)/\gamma$ },
ymin=-0.256739290937212, ymax=0.329958457033936,
ytick style={color=black},
xticklabel=\empty,
ylabel style = {font=\footnotesize}, 
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, legend columns = 1, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [steelblue31119180, mark=*, mark size=1.2, mark options={solid}]
table {%
5 -0.230071211483978
4.5 -0.229888342257523
4 -0.22738650002312
3.5 -0.225490313789807
3 -0.225098684527726
2.5 -0.221466081560844
2 -0.220586992677433
1.5 -0.217809174049204
1 -0.215118819589313
0.5 -0.212821239096171
0 -0.208644699686825
-0.5 -0.204755354445632
-1 -0.200987633148348
-1.5 -0.196435738396952
-2 -0.190019692405321
-2.5 -0.184695022996332
-3 -0.178082024905577
-3.5 -0.170786883861356
-4 -0.161572808082088
-4.5 -0.152306232611319
-5 -0.142657588921077
-5.5 -0.129734494426719
-6 -0.117176168784418
-6.5 -0.101824996149943
-7 -0.0854526303107392
-7.5 -0.0662809944818735
-8 -0.0444952189037456
-8.5 -0.0232358333938062
-9 0.00372727386893339
-9.5 0.0345572386067425
-10 0.0688666682065567
};
\addplot [darkorange25512714, mark=*, mark size=1.2, mark options={solid}]
table {%
5 0.303290377580702
4.5 0.303064762735961
4 0.298866025770012
3.5 0.295723564942878
3 0.295126725410795
2.5 0.289224053704246
2 0.287804440941008
1.5 0.283245372380737
1 0.278938187835362
0.5 0.275302946822828
0 0.268753474960572
-0.5 0.262686545427394
-1 0.25668767475949
-1.5 0.249755040106249
-2 0.239977338973269
-2.5 0.232178972657146
-3 0.222346368812752
-3.5 0.211804295938469
-4 0.19871990753757
-4.5 0.185732474480178
-5 0.172667529129504
-5.5 0.155416769756322
-6 0.139252388741306
-6.5 0.12014470008465
-7 0.10040216825392
-7.5 0.0779983545004061
-8 0.053836477379801
-8.5 0.0312247032020358
-9 0.0038801700870731
-9.5 -0.025819038818791
-10 -0.0567403136883419
};
\addplot [crimson2143940, mark=*, mark size=1.2, mark options={solid}]
table {%
5 -0.00431775809986498
4.5 -0.00433815420061456
4 -0.00435713224777745
3.5 -0.00437626829687542
3 -0.00441877913172534
2.5 -0.0044143704473662
2 -0.00446010667545517
1.5 -0.00449388684858252
1 -0.00450720935844423
0.5 -0.00456405781848506
0 -0.00461239915668459
-0.5 -0.00465860187115144
-1 -0.00472004458433948
-1.5 -0.00478319946337648
-2 -0.00481988351979754
-2.5 -0.00491668191833656
-3 -0.0049913536542252
-3.5 -0.00510809911854742
-4 -0.00517285571057677
-4.5 -0.00527841407515048
-5 -0.00538573196698686
-5.5 -0.00549915108118764
-6 -0.00563030606580599
-6.5 -0.00575964679499064
-7 -0.00590754586118187
-7.5 -0.0060695853155261
-8 -0.00621989070591413
-8.5 -0.00639230653539848
-9 -0.00657737719172843
-9.5 -0.00675286694093482
-10 -0.00695061666885177
};

\nextgroupplot[
width= 0.65\columnwidth, 
height= 3.4cm, 
 y tick label style={font=\scriptsize} , 
 x tick label style={font=\scriptsize} , 
 scale only axis,
 xlabel style={font=\footnotesize},
 y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
  scaled ticks=false,  % Avoid scientific notation
%tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-10.75, xmax=5.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Signal Estimation NMSE},
ymin=0.234826578711361, ymax=0.563658813637711,
ytick style={color=black},
xticklabel=\empty,
xmajorgrids,
ymajorgrids,
ylabel style = {font=\footnotesize}, 
legend style={legend cell align=left, legend columns = 1, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [steelblue31119180, mark=*, mark size=1.2, mark options={solid}]
table {%
5 0.24977349848074
4.5 0.251637627871994
4 0.25227283534433
3.5 0.253471923509088
3 0.256128525089487
2.5 0.256855438941308
2 0.259887133195701
1.5 0.26190649327388
1 0.264435134841709
0.5 0.26823717723479
0 0.271012901958423
-0.5 0.274589461963455
-1 0.279326329936995
-1.5 0.28397980704778
-2 0.288658604336795
-2.5 0.295285901290735
-3 0.301515123301056
-3.5 0.309788046091398
-4 0.317589179573428
-4.5 0.326965171244214
-5 0.338424962718637
-5.5 0.349282127043656
-6 0.363158221622633
-6.5 0.377926702743928
-7 0.394809976256014
-7.5 0.413804451717758
-8 0.434652072757753
-8.5 0.458644094212844
-9 0.485183988900876
-9.5 0.514195538686712
-10 0.548711893868332
};
\addlegendentry{Capon}

\addplot [darkorange25512714, mark=*, mark size=1.2, mark options={solid}]
table {%
5 0.3286184658609
4.5 0.331052079267405
4 0.330776637787898
3.5 0.331497298340679
3 0.334805838730686
2.5 0.334247373342944
2 0.337730914183503
1.5 0.339103573297471
1 0.341168250123036
0.5 0.345065820002546
0 0.346805924170908
-0.5 0.349717158209083
-1 0.353883617143222
-1.5 0.35769748723413
-2 0.360683635889523
-2.5 0.366611023751268
-3 0.37124687751961
-3.5 0.377983679257025
-4 0.383289801682809
-4.5 0.390108703747813
-5 0.3991568954023
-5.5 0.405775793112905
-6 0.415791541973626
-6.5 0.425371532810999
-7 0.436305954148289
-7.5 0.447758519574628
-8 0.459570446738122
-8.5 0.47424790931412
-9 0.488188924051237
-9.5 0.50183424169939
-10 0.518164982517232
};
\addlegendentry{MMSE}

\addplot [crimson2143940, mark=*, mark size=1.2, mark options={solid}]
table {%
5 0.267574438492661
4.5 0.269702980961114
4 0.270361705805282
3.5 0.2716655993978
3 0.274666378377294
2.5 0.275394693408705
2 0.278769653298827
1.5 0.28095056828061
1 0.283685573971836
0.5 0.287869187592916
0 0.2907787315948
-0.5 0.294604508503408
-1 0.299655013458423
-1.5 0.304528730952357
-2 0.309292801650116
-2.5 0.31621524810414
-3 0.32252946023505
-3.5 0.330905824372653
-4 0.338530489849947
-4.5 0.347652889757148
-5 0.358831409538716
-5.5 0.368778562562404
-6 0.381710004381991
-6.5 0.394919226372772
-7 0.409753311833657
-7.5 0.42585943255359
-8 0.442824078214984
-8.5 0.462467719961847
-9 0.482714093653463
-9.5 0.503580977161215
-10 0.527793735469768
};
\addlegendentry{Capon$^+$}

\nextgroupplot[
width= 0.65\columnwidth, 
height= 3.4cm, 
 y tick label style={font=\scriptsize} , 
 x tick label style={font=\scriptsize} , 
 scale only axis,
 xlabel style={font=\footnotesize},
 y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
  scaled ticks=false,  % Avoid scientific notation
%tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={SNR},
xlabel={SNR of SOI, $\gamma/\sigma^2$ [dB]},
xmin=-10.75, xmax=5.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Power estimation NMSE},
ymin=-0.00487648778497962, ymax=0.102832253747452,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
ylabel style = {font=\footnotesize}, 
legend style={legend cell align=left, legend columns = 1, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [steelblue31119180, mark=*, mark size=1.2, mark options={solid}]
table {%
5 0.0549355474048429
4.5 0.0548842969857856
4 0.0537601728302234
3.5 0.0529359296597508
3 0.052785120303889
2.5 0.0512487412448576
2 0.050891116213717
1.5 0.0496809130334228
1 0.0485748815327457
0.5 0.0476552319368937
0 0.0460144853802709
-0.5 0.0444911565602824
-1 0.0429751827886266
-1.5 0.0412914285535359
-2 0.0389108279357159
-2.5 0.0371183425454876
-3 0.0348128190842407
-3.5 0.0324428694405978
-4 0.0295963525812495
-4.5 0.0268460709022728
-5 0.0242591906620893
-5.5 0.0209509712800693
-6 0.0181636679776388
-6.5 0.015205351656654
-7 0.0125617978585483
-7.5 0.0100030144814184
-8 0.00823070234608423
-8.5 0.00738590791879165
-9 0.00756901074235945
-9.5 0.00951649440025041
-10 0.0140158621663961
};
\addplot [darkorange25512714, mark=*, mark size=1.2, mark options={solid}]
table {%
5 0.0979364018596141
4.5 0.0979320075728112
4 0.0953982241576885
3.5 0.0935277694701843
3 0.0932533388669867
2.5 0.0899325362965093
2 0.0891143860173859
1.5 0.086532201777656
1 0.0841862386254068
0.5 0.0822558357656927
0 0.0788410336245605
-0.5 0.0757563004836286
-1 0.0724924691223059
-1.5 0.069143397699108
-2 0.0644266705081406
-2.5 0.0610202689090417
-3 0.056535247195405
-3.5 0.0520979714882831
-4 0.0468400956933262
-4.5 0.0418060345398332
-5 0.0372932556002109
-5.5 0.0316292327768859
-6 0.0269567236767038
-6.5 0.0221845029772734
-7 0.0178920575842972
-7.5 0.013830297097164
-8 0.0107265380882047
-8.5 0.00879148197136221
-9 0.00782683353551846
-9.5 0.00817513310785701
-10 0.0106297301454563
};
\addplot [crimson2143940, mark=*, mark size=1.2, mark options={solid}]
table {%
5 1.93641028581737e-05
4.5 1.95558021483333e-05
4 1.97402063202474e-05
3.5 1.99072395999175e-05
3 2.02857449463218e-05
2.5 2.02338437866034e-05
2 2.06523861300884e-05
1.5 2.09442000057552e-05
1 2.10426317295873e-05
0.5 2.15839532371342e-05
0 2.20636729079882e-05
-0.5 2.24810912668434e-05
-1 2.30617065306616e-05
-1.5 2.36914122893091e-05
-2 2.40136593306238e-05
-2.5 2.49895143762213e-05
-3 2.57719528472127e-05
-3.5 2.69748348532273e-05
-4 2.76324469321395e-05
-4.5 2.87704651157422e-05
-5 2.99414911708612e-05
-5.5 3.11775977134033e-05
-6 3.26736326306072e-05
-6.5 3.41739143391876e-05
-7 3.59375356134761e-05
-7.5 3.79353228202197e-05
-8 3.98046891388328e-05
-8.5 4.20429647576202e-05
-9 4.45661805165429e-05
-9.5 4.69370159018796e-05
-10 4.97314392726658e-05
};
\end{groupplot}

\end{tikzpicture}


==> tikz_suppl/SNR_CaseA_M=25_T=500_SNR=5.0_to_-10.0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{crimson2143940}{RGB}{214,39,40}

\begin{groupplot}[group style={group size=1 by 3,vertical sep=0.27cm}] 
\nextgroupplot[
width= 0.65\columnwidth, 
height= 3.4cm, 
 y tick label style={font=\scriptsize} , 
 x tick label style={font=\scriptsize} , 
 scale only axis,
 xlabel style={font=\footnotesize},
%tick align=outside,
tick pos=left,
 y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
%title={Case A, T = 500, method = scm},
x grid style={darkgray176},
xmin=-10.75, xmax=5.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative Bias, $(\hat \gamma - \gamma)/\gamma$ },
ymin=-0.281218742125969, ymax=0.36735615708274,
ytick style={color=black},
xticklabel=\empty,
ylabel style = {font=\footnotesize}, 
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, legend columns = 1, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [steelblue31119180, mark=*, mark size=1.2, mark options={solid}]
table {%
5 -0.0358446084476141
4.5 -0.0340392025756201
4 -0.0323178110588014
3.5 -0.0305641222645168
3 -0.0286074046696695
2.5 -0.0259931042364367
2 -0.0236209244638176
1.5 -0.0204739226716414
1 -0.0169735688322347
0.5 -0.0134283164867799
0 -0.00906133293837797
-0.5 -0.00460456597425747
-1 0.00105672962931634
-1.5 0.00707814869348756
-2 0.0137184063823761
-2.5 0.0209350778717484
-3 0.0296198978017855
-3.5 0.0386379957209238
-4 0.0495086588534922
-4.5 0.0609829777240732
-5 0.0745236756314946
-5.5 0.0893224165522382
-6 0.106721075869293
-6.5 0.124750554907717
-7 0.145941467557019
-7.5 0.169476210069379
-8 0.195743141869029
-8.5 0.225446241140868
-9 0.258094225661267
-9.5 0.294965418331444
-10 0.337875479845981
};
\addplot [darkorange25512714, mark=*, mark size=1.2, mark options={solid}]
table {%
5 0.0373362638076787
4.5 0.035400927120691
4 0.033568611615708
3.5 0.0317085344180529
3 0.0296368676380375
2.5 0.0268847303378395
2 0.0243985181266499
1.5 0.0211180105860821
1 0.0174930563409666
0.5 0.0138553511142453
0 0.00940086850460312
-0.5 0.00489424956753209
-1 -0.000765139391285988
-1.5 -0.00672082595367063
-2 -0.013203070741667
-2.5 -0.0201467120825278
-3 -0.0283897088735057
-3.5 -0.0368007434299145
-4 -0.0467295039881402
-4.5 -0.0570021677805385
-5 -0.0688536806995675
-5.5 -0.0814676371736157
-6 -0.0958770973592801
-6.5 -0.110311981711444
-7 -0.126731983534845
-7.5 -0.144246138052521
-8 -0.163014580676849
-8.5 -0.1832499743172
-9 -0.204389255876612
-9.5 -0.226978396069571
-10 -0.251738064889209
};
\addplot [crimson2143940, mark=*, mark size=1.2, mark options={solid}]
table {%
5 -0.000233708039219736
4.5 -0.000238065968288563
4 -0.000244119814050882
3.5 -0.000251091479314441
3 -0.000259402652962681
2.5 -0.000267359218674969
2 -0.000276970160536253
1.5 -0.000287006905362885
1 -0.000298826862277911
0.5 -0.000311493865341925
0 -0.000325721990931859
-0.5 -0.000342193435575317
-1 -0.000359205174215751
-1.5 -0.000379049739740685
-2 -0.000399711756215175
-2.5 -0.000423352856420589
-3 -0.000448505547638522
-3.5 -0.000476966505284698
-4 -0.000507438476527319
-4.5 -0.000540834435433295
-5 -0.00057603388940948
-5.5 -0.000615228780938973
-6 -0.000655397465717969
-6.5 -0.000700130175690261
-7 -0.000747239026760979
-7.5 -0.000797074679999041
-8 -0.000848578795390503
-8.5 -0.000902866957917265
-9 -0.000961918365034693
-9.5 -0.0010197595266724
-10 -0.00107837404227307
};

\nextgroupplot[
width= 0.65\columnwidth, 
height= 3.4cm, 
 y tick label style={font=\scriptsize} , 
 x tick label style={font=\scriptsize} , 
 scale only axis,
 xlabel style={font=\footnotesize},
 y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
  scaled ticks=false,  % Avoid scientific notation
%tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-10.75, xmax=5.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Signal Estimation NMSE},
ymin=0.0418178932943437, ymax=0.452108014043204,
ytick style={color=black},
xticklabel=\empty,
xmajorgrids,
ymajorgrids,
ylabel style = {font=\footnotesize}, 
legend style={legend cell align=left, legend columns = 1, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [steelblue31119180, mark=*, mark size=1.2, mark options={solid}]
table {%
5 0.0604674442374737
4.5 0.0616639404127291
4 0.0634067492805187
3.5 0.06528878408657
3 0.0675892874328311
2.5 0.0698452835971016
2 0.0725942364626308
1.5 0.0754849226404939
1 0.0788558761371837
0.5 0.0825718534403752
0 0.0867605117299578
-0.5 0.0916186496940735
-1 0.0968746361495073
-1.5 0.102891755569632
-2 0.109417833868379
-2.5 0.116957045535496
-3 0.125353755469837
-3.5 0.134871287582801
-4 0.145434886157535
-4.5 0.157255280315279
-5 0.1705180719209
-5.5 0.185566270702605
-6 0.201977459989715
-6.5 0.220903113427606
-7 0.241842114246043
-7.5 0.265380181658038
-8 0.291805913581927
-8.5 0.321361807166204
-9 0.354777701362645
-9.5 0.391807940276299
-10 0.433458463100074
};
\addlegendentry{Capon}

\addplot [darkorange25512714, mark=*, mark size=1.2, mark options={solid}]
table {%
5 0.0628242802841626
4.5 0.0639440890580616
4 0.0656332283651354
3.5 0.0674579749547029
3 0.0696895056225906
2.5 0.0718193877795691
2 0.0744601247354315
1.5 0.077171395068105
1 0.0803268906732209
0.5 0.0838077331220684
0 0.0876640972472454
-0.5 0.0921541537682728
-1 0.0968862434692641
-1.5 0.102283381648868
-2 0.108052098018779
-2.5 0.114675976135902
-3 0.121869805420984
-3.5 0.129976746613035
-4 0.138705739749016
-4.5 0.148352753456859
-5 0.158828888954099
-5.5 0.170493201013919
-6 0.18264209350269
-6.5 0.196557225204537
-7 0.211207293156395
-7.5 0.227097219443838
-8 0.244216006119157
-8.5 0.262430163431212
-9 0.282199671538449
-9.5 0.302777712396672
-10 0.324218561355866
};
\addlegendentry{MMSE}

\addplot [crimson2143940, mark=*, mark size=1.2, mark options={solid}]
table {%
5 0.0612531916125356
4.5 0.0624444212825303
4 0.0641883493961418
3.5 0.0660685101161242
3 0.0683634072786274
2.5 0.0705912302406344
2 0.0733146826392568
1.5 0.0761493590132568
1 0.0794438535207684
0.5 0.0830651126426589
0 0.0871091026560784
-0.5 0.0917946270688259
-1 0.0967864391410784
-1.5 0.102474196359982
-2 0.108577564338087
-2.5 0.115583861298283
-3 0.12325816288529
-3.5 0.131903669223552
-4 0.141291544767709
-4.5 0.151693476223109
-5 0.163094654893326
-5.5 0.175840534632345
-6 0.189280944289585
-6.5 0.204679612760116
-7 0.221107453937313
-7.5 0.23907764307661
-8 0.258651426536495
-8.5 0.279727213799138
-9 0.302852574046684
-9.5 0.327295452649714
-10 0.353224947895761
};
\addlegendentry{Capon$^+$}

\nextgroupplot[
width= 0.65\columnwidth, 
height= 3.4cm, 
 y tick label style={font=\scriptsize} , 
 x tick label style={font=\scriptsize} , 
 scale only axis,
 xlabel style={font=\footnotesize},
 y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
  scaled ticks=false,  % Avoid scientific notation
%tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SNR of SOI, $\gamma/\sigma^2$ [dB]},
xmin=-10.75, xmax=5.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Power estimation NMSE},
ymin=-0.00580458732165154, ymax=0.121897566626336,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
ylabel style = {font=\footnotesize}, 
legend style={legend cell align=left, legend columns = 1, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [steelblue31119180, mark=*, mark size=1.2, mark options={solid}]
table {%
5 0.00142691527705191
4.5 0.00130451482369082
4 0.00119941087459251
3.5 0.00109854057003745
3 0.000989385513420649
2.5 0.00085809361363113
2 0.000749402480961762
1.5 0.000621954196004542
1 0.000502790688534025
0.5 0.000414421669714057
0 0.000331358268240441
-0.5 0.000285539956846924
-1 0.000291963465167125
-1.5 0.000363764141537728
-2 0.000531280131203338
-2.5 0.000819626481942247
-3 0.00128934318408386
-3.5 0.00194069690566585
-4 0.0029628121452238
-4.5 0.00428624486250922
-5 0.00617509284914925
-5.5 0.00866311111457702
-6 0.0121386977275076
-6.5 0.0164181526372074
-7 0.0222347041670062
-7.5 0.0297935114000858
-8 0.0394855662802536
-8.5 0.0521510155212395
-9 0.0681188106249852
-9.5 0.0887371763189644
-10 0.116092923265064
};
\addplot [darkorange25512714, mark=*, mark size=1.2, mark options={solid}]
table {%
5 0.00155956658740283
4.5 0.00142165068635518
4 0.00130459221761403
3.5 0.00119238301406568
3 0.00107133105059265
2.5 0.00092662329166683
2 0.000806981108315767
1.5 0.000667121766988369
1 0.000536846728755979
0.5 0.00044015019860337
0 0.000348064804765531
-0.5 0.000294091196224448
-1 0.000291469603670061
-1.5 0.0003512566676935
-2 0.000500107395110388
-2.5 0.00075856457401365
-3 0.00117408445038599
-3.5 0.00173985146995142
-4 0.00260775687623224
-4.5 0.00369863490263916
-5 0.00520852676405845
-5.5 0.00712534265905717
-6 0.00969266951807374
-6.5 0.0127053777006483
-7 0.0166065864648698
-7.5 0.0213812526706036
-8 0.0271487084316252
-8.5 0.0341703745000804
-9 0.0423794233836687
-9.5 0.0521402763003713
-10 0.0639782268462451
};
\addplot [crimson2143940, mark=*, mark size=1.2, mark options={solid}]
table {%
5 5.60396206162103e-08
4.5 5.80959820702345e-08
4 6.10144067674766e-08
3.5 6.44932489038336e-08
3 6.87420489772346e-08
2.5 7.29348569718662e-08
2 7.8158717903899e-08
1.5 8.38048407808446e-08
1 9.07444986075912e-08
0.5 9.85363341629156e-08
0 1.07584309778014e-07
-0.5 1.1866155902681e-07
-1 1.30611643976143e-07
-1.5 1.45296683425311e-07
-2 1.6143778154966e-07
-2.5 1.80946603038652e-07
-3 2.02964110876871e-07
-3.5 2.29352754062114e-07
-4 2.59500686134228e-07
-4.5 2.94614383335128e-07
-5 3.3408287918834e-07
-5.5 3.8098245512083e-07
-6 4.32218952306102e-07
-6.5 4.93133733502908e-07
-7 5.61651097122263e-07
-7.5 6.3900590845379e-07
-8 7.24061188247226e-07
-8.5 8.19656231284006e-07
-9 9.30246885052455e-07
-9.5 1.04560745330454e-06
-10 1.16933821557742e-06
};
\end{groupplot}

\end{tikzpicture}

